Structural properties of the lattice cohomology of curve singularities

The lattice cohomology of a reduced curve singularity is a bigraded ${\mathbb Z}[U]$-module ${\mathbb H}^*=\oplus_{q,n}{\mathbb H}^q_{2n}$, that categorifies the $\delta$-invariant and extract key geometric information from the semigroup of values. In the present paper we prove three structure theorems for this new invariant: (a) the weight-grading of the reduced cohomology is (just as in the case of the topological lattice cohomology of normal surface singularities) nonpositive; (b) the graded ${\mathbb Z}[U]$-module structure of ${\mathbb H}^0$ determines whether or not a given curve is Gorenstein; and finally (c) the lattice cohomology module ${\mathbb H}^0$ of any plane curve singularity determines its multiplicity.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Straight Lines [id:da6864497068598325] 
\draw  [dash pattern={on 0.75pt off 5.25pt}]  (70,190) -- (920,190) ;
%Straight Lines [id:da6840449385461973] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.75pt off 5.25pt}]  (70,310) -- (279.87,310) -- (717.67,310) -- (920,310) ;
%Straight Lines [id:da9845264665080666] 
\draw    (100,370) -- (120,340) ;
\draw [shift={(100,370)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41804702365256174] 
\draw    (120,370) -- (120,340) ;
\draw [shift={(120,370)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8952905669631774] 
\draw    (120,340) -- (150,310) ;
\draw [shift={(120,340)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5894017682647201] 
\draw    (140,370) -- (120,340) ;
\draw [shift={(140,370)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8511726441550471] 
\draw    (160,370) -- (180,340) ;
\draw [shift={(160,370)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0029383811418952632] 
\draw    (180,370) -- (180,340) ;
\draw [shift={(180,370)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5759559023851364] 
\draw    (200,370) -- (180,340) ;
\draw [shift={(200,370)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6879763885851766] 
\draw    (180,340) -- (150,310) ;
\draw [shift={(180,340)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08047007320736954] 
\draw    (150,310) -- (150,280) ;
\draw [shift={(150,310)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6681474267670122] 
\draw    (170,310) -- (150,280) ;
\draw [shift={(170,310)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7501128314644181] 
\draw    (190,310) -- (150,280) ;
\draw [shift={(190,310)}, rotate = 216.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7587984255025548] 
\draw    (210,310) -- (150,280) ;
\draw [shift={(210,310)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7968103072284327] 
\draw    (130,310) -- (150,280) ;
\draw [shift={(130,310)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2626180018325197] 
\draw    (110,310) -- (150,280) ;
\draw [shift={(110,310)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8611304824153205] 
\draw    (90,310) -- (150,280) ;
\draw [shift={(90,310)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1628947213773122] 
\draw    (150,280) -- (150,250) ;
\draw [shift={(150,280)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8414853466528187] 
\draw    (150,250) -- (150,220) ;
\draw [shift={(150,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9358774554517173] 
\draw    (150,220) -- (150,190) ;
\draw [shift={(150,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24553731971788317] 
\draw    (150,190) -- (150,160) ;
\draw [shift={(150,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46179882807834205] 
\draw    (170,190) -- (150,160) ;
\draw [shift={(170,190)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7824682901747939] 
\draw    (130,190) -- (150,160) ;
\draw [shift={(130,190)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4439632816670831] 
\draw    (150,160) -- (150,130) ;
\draw [shift={(150,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24964831181126335] 
\draw    (150,130) -- (150,120) ;
\draw [shift={(150,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8887681265444465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,370) -- (340,340) ;
\draw [shift={(320,370)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9280763449767737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340,370) -- (340,340) ;
\draw [shift={(340,370)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41564612298663217] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (340,340) -- (370,310) ;
\draw [shift={(340,340)}, rotate = 315] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9097863953031771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,370) -- (340,340) ;
\draw [shift={(360,370)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9372730764760866] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,370) -- (400,340) ;
\draw [shift={(380,370)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8729955965723235] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (400,370) -- (400,340) ;
\draw [shift={(400,370)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23378944924521528] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (420,370) -- (400,340) ;
\draw [shift={(420,370)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8519136005533277] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (400,340) -- (370,310) ;
\draw [shift={(400,340)}, rotate = 225] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6030896285861209] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,310) -- (370,280) ;
\draw [shift={(370,310)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da027021679375722085] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (390,310) -- (370,280) ;
\draw [shift={(390,310)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44078408756746423] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (410,310) -- (370,280) ;
\draw [shift={(410,310)}, rotate = 216.87] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8389282976166261] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (430,310) -- (370,280) ;
\draw [shift={(430,310)}, rotate = 206.57] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6930943836883439] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (350,310) -- (370,280) ;
\draw [shift={(350,310)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5145578254316614] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (330,310) -- (370,280) ;
\draw [shift={(330,310)}, rotate = 323.13] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49774221224785853] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (310,310) -- (370,280) ;
\draw [shift={(310,310)}, rotate = 333.43] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6438380889684052] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,280) -- (370,250) ;
\draw [shift={(370,280)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4083484053689028] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,250) -- (370,220) ;
\draw [shift={(370,250)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7617893290586293] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,220) -- (370,190) ;
\draw [shift={(370,220)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6024496786837183] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,190) -- (370,160) ;
\draw [shift={(370,190)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4578223433590025] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (390,190) -- (370,160) ;
\draw [shift={(390,190)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8620717766338526] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (350,190) -- (370,160) ;
\draw [shift={(350,190)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6105624687895856] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,160) -- (370,130) ;
\draw [shift={(370,160)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3298485374793534] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,130) -- (370,120) ;
\draw [shift={(370,130)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06399032212858735] 
\draw    (390,190) ;
\draw [shift={(390,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7071466321337274] 
\draw    (350,190) ;
\draw [shift={(350,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da675440363730782] 
\draw    (430,310) ;
\draw [shift={(430,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35520632656779094] 
\draw    (410,310) ;
\draw [shift={(410,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3722800468686178] 
\draw    (390,310) ;
\draw [shift={(390,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28986428319776714] 
\draw    (350,310) ;
\draw [shift={(350,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8730663276613273] 
\draw    (330,310) ;
\draw [shift={(330,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6586988083442489] 
\draw    (310,310) ;
\draw [shift={(310,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da867413356486024] 
\draw    (340,340) ;
\draw [shift={(340,340)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6584762287369401] 
\draw    (400,370) ;
\draw [shift={(400,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4477532370838917] 
\draw    (380,370) ;
\draw [shift={(380,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da020687473336771678] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (550,370) -- (570,340) ;
\draw [shift={(550,370)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7794291770145867] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (570,370) -- (570,340) ;
\draw [shift={(570,370)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5411465504650461] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (570,340) -- (600,310) ;
\draw [shift={(570,340)}, rotate = 315] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11332324892800627] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (590,370) -- (570,340) ;
\draw [shift={(590,370)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5490719205807135] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (610,370) -- (630,340) ;
\draw [shift={(610,370)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02607614879093023] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (630,370) -- (630,340) ;
\draw [shift={(630,370)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09856743509752985] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (650,370) -- (630,340) ;
\draw [shift={(650,370)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da016451371661772907] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (630,340) -- (600,310) ;
\draw [shift={(630,340)}, rotate = 225] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da928637139831554] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,310) -- (600,280) ;
\draw [shift={(600,310)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37346454993196865] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (620,310) -- (600,280) ;
\draw [shift={(620,310)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8114388573928539] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (640,310) -- (600,280) ;
\draw [shift={(640,310)}, rotate = 216.87] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08759981687321328] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (660,310) -- (600,280) ;
\draw [shift={(660,310)}, rotate = 206.57] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da535510577614003] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (580,310) -- (600,280) ;
\draw [shift={(580,310)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8746518197343156] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (560,310) -- (600,280) ;
\draw [shift={(560,310)}, rotate = 323.13] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5280873560378068] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (540,310) -- (600,280) ;
\draw [shift={(540,310)}, rotate = 333.43] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6098420344190094] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,280) -- (600,250) ;
\draw [shift={(600,280)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2189862891706429] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,250) -- (600,220) ;
\draw [shift={(600,250)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2322976139374684] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,220) -- (600,190) ;
\draw [shift={(600,220)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da001057626326590233] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,190) -- (600,160) ;
\draw [shift={(600,190)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29620438111051506] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (620,190) -- (600,160) ;
\draw [shift={(620,190)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da88560648688578] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (580,190) -- (600,160) ;
\draw [shift={(580,190)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7792639053051706] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,160) -- (600,130) ;
\draw [shift={(600,160)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47581128590556343] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,130) -- (600,120) ;
\draw [shift={(600,130)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0005195616672457604] 
\draw    (620,190) ;
\draw [shift={(620,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16199925957673433] 
\draw    (580,190) ;
\draw [shift={(580,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3015951385887532] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (660,310) ;
\draw [shift={(660,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5125279312354367] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (640,310) ;
\draw [shift={(640,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7131835783712064] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (620,310) ;
\draw [shift={(620,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4231008710166395] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (580,310) ;
\draw [shift={(580,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9539480428047211] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (560,310) ;
\draw [shift={(560,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8514659710277099] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (540,310) ;
\draw [shift={(540,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6904527680267818] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (570,340) ;
\draw [shift={(570,340)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33941116922458603] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (630,370) ;
\draw [shift={(630,370)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6552204199230172] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (610,370) ;
\draw [shift={(610,370)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7582845526410786] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (770,370) -- (790,340) ;
\draw [shift={(770,370)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9498080304157537] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (790,370) -- (790,340) ;
\draw [shift={(790,370)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8102620832309853] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (790,340) -- (820,310) ;
\draw [shift={(790,340)}, rotate = 315] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13055349752563683] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (810,370) -- (790,340) ;
\draw [shift={(810,370)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9186786437209147] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (830,370) -- (850,340) ;
\draw [shift={(830,370)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5056836955216946] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (850,370) -- (850,340) ;
\draw [shift={(850,370)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9626483452353842] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (870,370) -- (850,340) ;
\draw [shift={(870,370)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21524265414061405] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (850,340) -- (820,310) ;
\draw [shift={(850,340)}, rotate = 225] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da01980516523264364] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,310) -- (820,280) ;
\draw [shift={(820,310)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5519699748950404] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (840,310) -- (820,280) ;
\draw [shift={(840,310)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12299461249634058] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (860,310) -- (820,280) ;
\draw [shift={(860,310)}, rotate = 216.87] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6456808110131869] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (880,310) -- (820,280) ;
\draw [shift={(880,310)}, rotate = 206.57] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8540958615806082] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (800,310) -- (820,280) ;
\draw [shift={(800,310)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5784913208143416] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (780,310) -- (820,280) ;
\draw [shift={(780,310)}, rotate = 323.13] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9834029327583593] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (760,310) -- (820,280) ;
\draw [shift={(760,310)}, rotate = 333.43] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29123176882847535] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,280) -- (820,250) ;
\draw [shift={(820,280)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4506820151907225] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,250) -- (820,220) ;
\draw [shift={(820,250)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1903291984503508] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,220) -- (820,190) ;
\draw [shift={(820,220)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48310449360373364] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,190) -- (820,160) ;
\draw [shift={(820,190)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3708432868635758] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (840,190) -- (820,160) ;
\draw [shift={(840,190)}, rotate = 236.31] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36448950704680017] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (800,190) -- (820,160) ;
\draw [shift={(800,190)}, rotate = 303.69] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da014494419136689585] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,160) -- (820,130) ;
\draw [shift={(820,160)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9605476460939932] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,130) -- (820,120) ;
\draw [shift={(820,130)}, rotate = 270] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8452037402120058] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (880,310) ;
\draw [shift={(880,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10602660051568047] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (860,310) ;
\draw [shift={(860,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5048500608071551] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (840,310) ;
\draw [shift={(840,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31936583474621516] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (800,310) ;
\draw [shift={(800,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2638775796826589] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (780,310) ;
\draw [shift={(780,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23183967596082633] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (760,310) ;
\draw [shift={(760,310)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7297823140536122] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (790,340) ;
\draw [shift={(790,340)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2362818410445886] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (850,370) ;
\draw [shift={(850,370)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6848783688538442] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (830,370) ;
\draw [shift={(830,370)}, rotate = 0] [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3385906343412519] 
\draw    (760,310) ;
\draw [shift={(760,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6932001684433367] 
\draw    (780,310) ;
\draw [shift={(780,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2285931692499057] 
\draw    (800,310) ;
\draw [shift={(800,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6216943475403476] 
\draw    (840,310) ;
\draw [shift={(840,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09608575468344283] 
\draw    (860,310) ;
\draw [shift={(860,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07067492937353426] 
\draw    (880,310) ;
\draw [shift={(880,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp7794412865132667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.5,310.5) .. controls (225.5,307.74) and (227.74,305.5) .. (230.5,305.5) .. controls (233.26,305.5) and (235.5,307.74) .. (235.5,310.5) .. controls (235.5,313.26) and (233.26,315.5) .. (230.5,315.5) .. controls (227.74,315.5) and (225.5,313.26) .. (225.5,310.5) -- cycle ;
%Straight Lines [id:da4962126624796994] 
\draw    (150,100) -- (150,110) ;
%Straight Lines [id:da361187531040152] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (370,100) -- (370,110) ;
%Straight Lines [id:da992093926423208] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,100) -- (600,110) ;
%Straight Lines [id:da9170021054274009] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,100) -- (820,110) ;
%Shape: Circle [id:dp5738318813642922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,280.5) .. controls (185,277.74) and (187.24,275.5) .. (190,275.5) .. controls (192.76,275.5) and (195,277.74) .. (195,280.5) .. controls (195,283.26) and (192.76,285.5) .. (190,285.5) .. controls (187.24,285.5) and (185,283.26) .. (185,280.5) -- cycle ;
%Shape: Circle [id:dp9126140973536334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.5,280.5) .. controls (205.5,277.74) and (207.74,275.5) .. (210.5,275.5) .. controls (213.26,275.5) and (215.5,277.74) .. (215.5,280.5) .. controls (215.5,283.26) and (213.26,285.5) .. (210.5,285.5) .. controls (207.74,285.5) and (205.5,283.26) .. (205.5,280.5) -- cycle ;
%Shape: Circle [id:dp983032444233406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.5,280.5) .. controls (404.5,277.74) and (406.74,275.5) .. (409.5,275.5) .. controls (412.26,275.5) and (414.5,277.74) .. (414.5,280.5) .. controls (414.5,283.26) and (412.26,285.5) .. (409.5,285.5) .. controls (406.74,285.5) and (404.5,283.26) .. (404.5,280.5) -- cycle ;
%Shape: Circle [id:dp4395327558973814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425,280.5) .. controls (425,277.74) and (427.24,275.5) .. (430,275.5) .. controls (432.76,275.5) and (435,277.74) .. (435,280.5) .. controls (435,283.26) and (432.76,285.5) .. (430,285.5) .. controls (427.24,285.5) and (425,283.26) .. (425,280.5) -- cycle ;
%Shape: Circle [id:dp8493933904822322] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (634.67,280) .. controls (634.67,277.24) and (636.91,275) .. (639.67,275) .. controls (642.43,275) and (644.67,277.24) .. (644.67,280) .. controls (644.67,282.76) and (642.43,285) .. (639.67,285) .. controls (636.91,285) and (634.67,282.76) .. (634.67,280) -- cycle ;
%Shape: Circle [id:dp9725902681711598] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (655.17,280) .. controls (655.17,277.24) and (657.41,275) .. (660.17,275) .. controls (662.93,275) and (665.17,277.24) .. (665.17,280) .. controls (665.17,282.76) and (662.93,285) .. (660.17,285) .. controls (657.41,285) and (655.17,282.76) .. (655.17,280) -- cycle ;
%Shape: Circle [id:dp46666687466558754] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (854.67,280) .. controls (854.67,277.24) and (856.91,275) .. (859.67,275) .. controls (862.43,275) and (864.67,277.24) .. (864.67,280) .. controls (864.67,282.76) and (862.43,285) .. (859.67,285) .. controls (856.91,285) and (854.67,282.76) .. (854.67,280) -- cycle ;
%Shape: Circle [id:dp6439168016143559] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (875.17,280) .. controls (875.17,277.24) and (877.41,275) .. (880.17,275) .. controls (882.93,275) and (885.17,277.24) .. (885.17,280) .. controls (885.17,282.76) and (882.93,285) .. (880.17,285) .. controls (877.41,285) and (875.17,282.76) .. (875.17,280) -- cycle ;
%Shape: Circle [id:dp8947266439718975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.5,310) .. controls (445.5,307.24) and (447.74,305) .. (450.5,305) .. controls (453.26,305) and (455.5,307.24) .. (455.5,310) .. controls (455.5,312.76) and (453.26,315) .. (450.5,315) .. controls (447.74,315) and (445.5,312.76) .. (445.5,310) -- cycle ;
%Shape: Circle [id:dp06913342603872574] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (675.33,310) .. controls (675.33,307.24) and (677.57,305) .. (680.33,305) .. controls (683.09,305) and (685.33,307.24) .. (685.33,310) .. controls (685.33,312.76) and (683.09,315) .. (680.33,315) .. controls (677.57,315) and (675.33,312.76) .. (675.33,310) -- cycle ;
%Shape: Circle [id:dp9631052697606919] 
\draw  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (894.83,310.5) .. controls (894.83,307.74) and (897.07,305.5) .. (899.83,305.5) .. controls (902.59,305.5) and (904.83,307.74) .. (904.83,310.5) .. controls (904.83,313.26) and (902.59,315.5) .. (899.83,315.5) .. controls (897.07,315.5) and (894.83,313.26) .. (894.83,310.5) -- cycle ;
%Straight Lines [id:da35545360902163003] 
\draw    (360,370) ;
\draw [shift={(360,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2518978220811583] 
\draw    (340,370) ;
\draw [shift={(340,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12996924510521524] 
\draw    (320,370) ;
\draw [shift={(320,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18658479118160032] 
\draw    (840,190) ;
\draw [shift={(840,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da748725154695493] 
\draw    (770,370) ;
\draw [shift={(770,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5685840920768153] 
\draw    (800,190) ;
\draw [shift={(800,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4407039361509206] 
\draw    (790,370) ;
\draw [shift={(790,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33794276964286696] 
\draw    (810,370) ;
\draw [shift={(810,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7560286320284297] 
\draw    (830,370) ;
\draw [shift={(830,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0934437894154394] 
\draw    (850,370) ;
\draw [shift={(850,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7442671226482376] 
\draw    (870,370) ;
\draw [shift={(870,370)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (-30,182.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $n=0$};
% Text Node
\draw (-40,302.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $n=-4$};
% Text Node
\draw (104,102.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (324,102.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (555,102.4) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (774,102.4) node [anchor=north west][inner sep=0.75pt]    {$d)$};

\end{tikzpicture}
